A Free Boundary Problem Related to Thermal Insulation: Flat Implies Smooth

We study the regularity of the interface for a new free boundary problem introduced by Caffarelli and Kriventsov. We show that for minimizers of the functional \[ F_1(A,u) = \int_A |\nabla u|^2 d\mathcal{L}^n + \int_{\partial A} u^2 + \bar{C} \mathcal{L}^n(A) \] over all pairs $(A,u)$ of open sets $A$ containing a fixed set $\Omega$ and functions $u\in H^1(A)$ which equal $1$ on $\Omega$, the boundary $\partial A$ locally coincides with the union of the graphs of two $C^{1,\alpha}$ functions near most points. Specifically, this happens at all points where the interface is trapped between two planes which are sufficiently close together. The proof combines ideas introduced by Ambrosio, Fusco, and Pallara for the Mumford-Shah functional with new arguments specific to the problem considered.

==> Figure1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{615.22213336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0090599)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure1.pdf}}%
    \put(0.13994387,0.86163282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{r,\nu}(x)$}}}%
    \put(0.30494239,0.48308775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
    \put(0.41238242,0.66972987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_+$}}}%
    \put(0.5065616,0.4012585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_-$}}}%
    \put(0.20537699,0.7133409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u>0$}}}%
    \put(0.47398702,0.17100535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u>0$}}}%
    \put(0.61072111,0.66185527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=0$}}}%
    \put(0.15073616,0.44249988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure1.pdf}}%
    \put(0.78070975,0.5846135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u>0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure1.pdf}}%
    \put(0.85108659,0.73015298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.14890119,0.19701221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
  \end{picture}%
\endgroup%


==> Figure2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{532.09968212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16513819)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure2.pdf}}%
    \put(0.47506229,0.59967293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.46647097,0.75431631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x',L_{+,k}(x'))$}}}%
    \put(0.47935795,1.11944657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{+,k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure2.pdf}}%
    \put(0.27101887,0.83593366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=(q_z,t_z)_*$}}}%
    \put(0.11852328,0.95621187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^+(q_z)-t_z$}}}%
    \put(0.30538409,0.6297423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure2.pdf}}%
    \put(0.36552319,0.07345556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{-,k}$}}}%
    \put(0.33545364,0.22380351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y^a_{-,k}$}}}%
    \put(0.27101887,0.23454258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure2.pdf}}%
    \put(0.85307956,0.23669043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure2.pdf}}%
    \put(0.17221891,0.7178033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{+,k}$}}}%
    \put(0.17007108,0.46221209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{-,k}$}}}%
    \put(0.06267982,1.07863794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_k(x,\s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure2.pdf}}%
    \put(0.8423404,0.98628143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
  \end{picture}%
\endgroup%


==> Figure3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1097.17111767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.550479)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure3.pdf}}%
    \put(0.13143716,0.1137471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure3.pdf}}%
    \put(0.04289778,0.52831974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_k$}}}%
    \put(0.19497719,0.4304056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_k$}}}%
    \put(0.19914375,0.37415703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_k^+$}}}%
    \put(0.26893363,0.31999177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^+_k$}}}%
    \put(0.04810598,0.39394817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{u_k}$}}}%
    \put(0.09602141,0.23457728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{u_k}$}}}%
    \put(0.09706304,0.3012422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_k>0$}}}%
    \put(0.21268506,0.22728581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_k^-$}}}%
    \put(0.16164472,0.17207893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^-_k$}}}%
    \put(0.67933973,0.28874259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k=0$}}}%
    \put(0.24810082,0.28353442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_k=0$}}}%
    \put(0.25122574,0.50332039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_k>0$}}}%
    \put(0.23768443,0.07833136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_k>0$}}}%
    \put(0.64496559,0.1616625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k>0$}}}%
    \put(0.64809051,0.41582265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k>0$}}}%
    \put(0.58767542,0.37207373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{w_k}\setminus S_k^+$}}}%
    \put(0.53142685,0.24395207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{w_k}$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure3.pdf}}%
  \end{picture}%
\endgroup%


==> Figure4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{631.921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50616918)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure4.pdf}}%
    \put(0.67942536,0.46769527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{+,k}$}}}%
    \put(0.70474495,0.08790149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{-,k}$}}}%
    \put(0.70474495,0.26513859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_n$}}}%
    \put(0.14771407,0.18917983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_k^*$}}}%
    \put(0.14771407,0.31577776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{+,k}^*$}}}%
    \put(0.14771407,0.03726232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{-,k}^*$}}}%
    \put(0.41537826,0.26513859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^*_{+,k}$}}}%
    \put(0.52750785,0.46769527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.49314556,0.29407515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_k$}}}%
    \put(0.48410286,0.20726532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_k^*$}}}%
    \put(-0.00420345,0.36641693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{+,k}$}}}%
    \put(-0.00420345,0.29045818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{+,k}^*$}}}%
    \put(0.02111614,0.24343613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(-0.00420345,0.16386025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_k^*$}}}%
    \put(-0.00420345,0.11322108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{-,k}$}}}%
    \put(-0.00420345,0.01194273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{-,k}^*$}}}%
  \end{picture}%
\endgroup%

